Systematically Detecting Packet Validation Vulnerabilities in Embedded Network Stacks

Embedded Network Stacks (ENS) enable low-resource devices to communicate with the outside world, facilitating the development of the Internet of Things and Cyber-Physical Systems. Some defects in ENS are thus high-severity cybersecurity vulnerabilities: they are remotely triggerable and can impact the physical world. While prior research has shed light on the characteristics of defects in many classes of software systems, no study has described the properties of ENS defects nor identified a systematic technique to expose them. The most common automated approach to detecting ENS defects is feedback-driven randomized dynamic analysis ("fuzzing"), a costly and unpredictable technique. This paper provides the first systematic characterization of cybersecurity vulnerabilities in ENS. We analyzed 61 vulnerabilities across 6 open-source ENS. Most of these ENS defects are concentrated in the transport and network layers of the network stack, require reaching different states in the network protocol, and can be triggered by only 1-2 modifications to a single packet. We therefore propose a novel systematic testing framework that focuses on the transport and network layers, uses seeds that cover a network protocol's states, and systematically modifies packet fields. We evaluated this framework on 4 ENS and replicated 12 of the 14 reported IP/TCP/UDP vulnerabilities. On recent versions of these ENSs, it discovered 7 novel defects (6 assigned CVES) during a bounded systematic test that covered all protocol states and made up to 3 modifications per packet. We found defects in 3 of the 4 ENS we tested that had not been found by prior fuzzing research. Our results suggest that fuzzing should be deferred until after systematic testing is employed.

==> graphics/design-overview_framed.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,372); %set diagram left start at 0, and has height of 372

%Shape: Rectangle [id:dp046747303080719504] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (10,10) -- (250,10) -- (250,155) -- (10,155) -- cycle ;
%Straight Lines [id:da27651437281095015] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (120,25) -- (130,35) ;
%Straight Lines [id:da7018120120329493] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (130,55) -- (120,65) ;
%Straight Lines [id:da5041716812689025] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (130,25) -- (140,35) ;
%Straight Lines [id:da8333653762597261] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (140,55) -- (130,65) ;
%Straight Lines [id:da6502679523060104] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (90,55) -- (90,98) ;
\draw [shift={(90,100)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6819459852025139] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (110,120) -- (178,120) ;
\draw [shift={(180,120)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp6524758982792234] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (60,100) -- (110,100) -- (110,130) -- (60,130) -- cycle ;
%Straight Lines [id:da03313048491971893] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (220,120) -- (240,120) -- (240,30) -- (348,30) ;
\draw [shift={(350,30)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Polygon [id:ds30857584981670005] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (10,175) -- (220,175) -- (220,325) -- (10,325) -- cycle ;
%Shape: Circle [id:dp9795217737988307] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (80,205) .. controls (80,202.24) and (82.24,200) .. (85,200) .. controls (87.76,200) and (90,202.24) .. (90,205) .. controls (90,207.76) and (87.76,210) .. (85,210) .. controls (82.24,210) and (80,207.76) .. (80,205) -- cycle ;
%Shape: Ellipse [id:dp1255248503929025] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (81.49,250.14) .. controls (81.49,248.05) and (83.19,246.35) .. (85.28,246.35) .. controls (87.37,246.35) and (89.06,248.05) .. (89.06,250.14) .. controls (89.06,252.23) and (87.37,253.92) .. (85.28,253.92) .. controls (83.19,253.92) and (81.49,252.23) .. (81.49,250.14) -- cycle ;
%Shape: Circle [id:dp7596594533660005] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (104.2,261.49) .. controls (104.2,259.4) and (105.9,257.71) .. (107.99,257.71) .. controls (110.08,257.71) and (111.77,259.4) .. (111.77,261.49) .. controls (111.77,263.58) and (110.08,265.28) .. (107.99,265.28) .. controls (105.9,265.28) and (104.2,263.58) .. (104.2,261.49) -- cycle ;
%Shape: Ellipse [id:dp9215059751507324] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (66.35,295.56) .. controls (66.35,293.47) and (68.05,291.77) .. (70.14,291.77) .. controls (72.23,291.77) and (73.92,293.47) .. (73.92,295.56) .. controls (73.92,297.65) and (72.23,299.34) .. (70.14,299.34) .. controls (68.05,299.34) and (66.35,297.65) .. (66.35,295.56) -- cycle ;
%Shape: Ellipse [id:dp6191787376777973] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (58.78,257.71) .. controls (58.78,255.62) and (60.48,253.92) .. (62.57,253.92) .. controls (64.66,253.92) and (66.35,255.62) .. (66.35,257.71) .. controls (66.35,259.8) and (64.66,261.49) .. (62.57,261.49) .. controls (60.48,261.49) and (58.78,259.8) .. (58.78,257.71) -- cycle ;
%Straight Lines [id:da939193864941529] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (90,205) -- (138,205) ;
\draw [shift={(140,205)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9211582764847408] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (85.28,246.35) -- (85.02,212) ;
\draw [shift={(85,210)}, rotate = 89.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9220200916463211] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (89.06,250.14) -- (102.6,260.29) ;
\draw [shift={(104.2,261.49)}, rotate = 216.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da45939573803687195] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (107.99,265.28) .. controls (108.83,289.25) and (104.7,294.12) .. (75.73,295.48) ;
\draw [shift={(73.92,295.56)}, rotate = 357.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da1871721332382109] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (62.57,261.49) .. controls (57.53,276.54) and (57.59,277.4) .. (65.59,293.97) ;
\draw [shift={(66.35,295.56)}, rotate = 244.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp0553543121139648] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (140,185) -- (210,185) -- (210,255) -- (140,255) -- cycle ;
%Straight Lines [id:da9989967386602462] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (81.49,250.14) -- (68.14,256.81) ;
\draw [shift={(66.35,257.71)}, rotate = 333.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp3688898269249178] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (73.92,272.85) .. controls (73.92,270.76) and (75.62,269.06) .. (77.71,269.06) .. controls (79.8,269.06) and (81.49,270.76) .. (81.49,272.85) .. controls (81.49,274.94) and (79.8,276.63) .. (77.71,276.63) .. controls (75.62,276.63) and (73.92,274.94) .. (73.92,272.85) -- cycle ;
%Straight Lines [id:da7210780635512107] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (77.71,276.63) -- (71.03,289.98) ;
\draw [shift={(70.14,291.77)}, rotate = 296.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da19450225853835523] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (66.35,257.71) -- (76.29,267.65) ;
\draw [shift={(77.71,269.06)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp47548950450471994] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (350,25) -- (520,25) -- (520,50) -- (350,50) -- cycle ;
%Shape: Rectangle [id:dp33187662171360865] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (240,225) -- (450,225) -- (450,325) -- (240,325) -- cycle ;
%Shape: Rectangle [id:dp9031488731714805] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (460,225) -- (620,225) -- (620,325) -- (460,325) -- cycle ;
%Shape: Rectangle [id:dp4661252530777953] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (250,265) -- (310,265) -- (310,285) -- (250,285) -- cycle ;
%Shape: Rectangle [id:dp6557669971327027] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (400,235) -- (440,235) -- (440,265) -- (400,265) -- cycle ;
%Shape: Rectangle [id:dp8206940439777244] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (400,285) -- (440,285) -- (440,315) -- (400,315) -- cycle ;
%Shape: Rectangle [id:dp12083077763970718] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (540,255) -- (610,255) -- (610,295) -- (540,295) -- cycle ;
%Shape: Rectangle [id:dp9795855017245159] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (570,275) -- (610,275) -- (610,295) -- (570,295) -- cycle ;
%Straight Lines [id:da18664129670920748] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (440,50) -- (440,103) ;
\draw [shift={(440,105)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9559797137646109] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (210,205) -- (270,205) -- (270,130) -- (398,130) ;
\draw [shift={(400,130)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da928394718891831] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (430,155) -- (430,215) -- (270,215) -- (270,263) ;
\draw [shift={(270,265)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7113649236598482] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (310,275) .. controls (340.54,238.23) and (359.1,246.08) .. (398.2,245.05) ;
\draw [shift={(400,245)}, rotate = 178.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da3209843511642697] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (310,275) .. controls (329.93,312.89) and (368.1,306.61) .. (398.17,305.09) ;
\draw [shift={(400,305)}, rotate = 177.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5134950682650277] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (440,245) .. controls (498.77,244.34) and (510,246.27) .. (538.68,264.17) ;
\draw [shift={(540,265)}, rotate = 212.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5387829336724448] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (440,305) .. controls (499.07,304.34) and (500.97,308.91) .. (538.84,285.71) ;
\draw [shift={(540,285)}, rotate = 148.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp589558464102713] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (400,105) -- (480,105) -- (480,155) -- (400,155) -- cycle ;
%Shape: Polygon [id:ds06869927058307734] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (130,35) -- (120,45) -- (130,55) -- (65.8,55) -- (20,55) -- (20,35) -- cycle ;
%Straight Lines [id:da2390056128191348] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (80,35) -- (80,55) ;
%Straight Lines [id:da9976120178539055] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (110,35) -- (110,55) ;
%Shape: Polygon [id:ds06324971587576533] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (140,35) -- (220,35) -- (220,55) -- (140,55) -- (130,45) -- cycle ;
%Straight Lines [id:da3109006159608172] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (160,35) -- (160,55) ;
%Straight Lines [id:da56673809916718] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (190,35) -- (190,55) ;
%Shape: Rectangle [id:dp31393596562848936] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (55,230) -- (115.56,230) -- (115.56,303.13) -- (55,303.13) -- cycle ;
%Straight Lines [id:da5150573426027552] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (580,255) -- (580,215) -- (450,215) -- (450,157) ;
\draw [shift={(450,155)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp17900829044874256] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (310,150) -- (390,150) -- (390,210) -- (310,210) -- cycle ;
%Shape: Rectangle [id:dp5722444897689664] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (560,235) -- (600,235) -- (600,255) -- (560,255) -- cycle ;

% Text Node
\draw (85,115) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{34pt}\setlength\topsep{0pt}
\begin{center}
TCP Data Offset
\end{center}

\end{minipage}};
% Text Node
\draw (24,17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Network packet};
% Text Node
\draw (140,135) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{40.8pt}\setlength\topsep{0pt}
\begin{center}
Get sampled value
\end{center}

\end{minipage}};
% Text Node
\draw (182,112.4) node [anchor=north west][inner sep=0.75pt]    {$0xF0$};
% Text Node
\draw (212,82.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{27.2pt}\setlength\topsep{0pt}
\begin{center}
Generate mutation\\Instruction
\end{center}

\end{minipage}};
% Text Node
\draw (130,165) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{163.2pt}\setlength\topsep{0pt}
\begin{center}
Systematic test case generation
\end{center}

\end{minipage}};
% Text Node
\draw (60,77.5) node   [align=left] {\begin{minipage}[lt]{54.4pt}\setlength\topsep{0pt}
{\scriptsize Select one field}
\end{minipage}};
% Text Node
\draw (88,40.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$F0$};
% Text Node
\draw (141,47.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$...$};
% Text Node
\draw (114,47.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$..$};
% Text Node
\draw (168,40.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$F0$};
% Text Node
\draw (198,40.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$F0$};
% Text Node
\draw (34,40.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$F0FF$};
% Text Node
\draw (83,193.5) node   [align=left] {\begin{minipage}[lt]{47.6pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize Listen state}
\end{center}

\end{minipage}};
% Text Node
\draw (85,309.5) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{61.2pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize State diagram}
\end{center}

\end{minipage}};
% Text Node
\draw (175,220) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{47.6pt}\setlength\topsep{0pt}
0 socket(...) = 3\\+0 bind(...) = 0\\+0 listen(...) = 0\\+.1 $\displaystyle < $ ack 1 win 227
\end{minipage}};
% Text Node
\draw (420,249) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{27.2pt}\setlength\topsep{0pt}
\begin{center}
ENS Bridge
\end{center}

\end{minipage}};
% Text Node
\draw (420,298) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{27.2pt}\setlength\topsep{0pt}
\begin{center}
Packet mutator
\end{center}

\end{minipage}};
% Text Node
\draw (70.5,216.5) node   [align=left] {\begin{minipage}[lt]{78.11pt}\setlength\topsep{0pt}
{\scriptsize Select one state}
\end{minipage}};
% Text Node
\draw (115,335) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{142.8pt}\setlength\topsep{0pt}
\begin{center}
Statefulness
\end{center}

\end{minipage}};
% Text Node
\draw (345,335) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{142.8pt}\setlength\topsep{0pt}
\begin{center}
Portability
\end{center}

\end{minipage}};
% Text Node
\draw (361,29.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\{rep\ tcp\ data\_off\ 0xF0 \}$};
% Text Node
\draw (350,180) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{54.4pt}\setlength\topsep{0pt}
{\scriptsize ...}\\{\scriptsize  +.1 $\displaystyle < $ ack 1 win 227 }\\{\scriptsize \{rep tcp data\_off 0xF0\}}
\end{minipage}};
% Text Node
\draw (520,86) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{108.8pt}\setlength\topsep{0pt}
Append to template
\end{minipage}};
% Text Node
\draw (540,335) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{108.8pt}\setlength\topsep{0pt}
\begin{center}
Detectability
\end{center}

\end{minipage}};
% Text Node
\draw (488,237) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{27.2pt}\setlength\topsep{0pt}
\begin{center}
Socket
\end{center}

\end{minipage}};
% Text Node
\draw (491,288) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{27.2pt}\setlength\topsep{0pt}
\begin{center}
Mutated \\Packet
\end{center}

\end{minipage}};
% Text Node
\draw (375,292.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{47.6pt}\setlength\topsep{0pt}
Packet + \\Mutation
\end{minipage}};
% Text Node
\draw (279,274) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{35.36pt}\setlength\topsep{0pt}
Packetdrill++
\end{minipage}};
% Text Node
\draw (585,265.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{47.6pt}\setlength\topsep{0pt}
Test Agent
\end{minipage}};
% Text Node
\draw (592,285.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{13.6pt}\setlength\topsep{0pt}
ENS
\end{minipage}};
% Text Node
\draw (366,236.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{34pt}\setlength\topsep{0pt}
Socket()
\end{minipage}};
% Text Node
\draw (435,10) node  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{115.6pt}\setlength\topsep{0pt}
\begin{center}
Instruction statement
\end{center}

\end{minipage}};
% Text Node
\draw (440,130) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{54.4pt}\setlength\topsep{0pt}
\begin{center}
Test Executor
\end{center}

\end{minipage}};
% Text Node
\draw (342.5,142.5) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{44.2pt}\setlength\topsep{0pt}
Test script
\end{minipage}};
% Text Node
\draw (535,205) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{95.2pt}\setlength\topsep{0pt}
Crashes / Hangs
\end{minipage}};
% Text Node
\draw (175,269.5) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
\begin{center}
Stateful test template
\end{center}

\end{minipage}};
% Text Node
\draw (577,245.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{13.6pt}\setlength\topsep{0pt}
ASAN
\end{minipage}};


\end{tikzpicture}

